Degrees in the $\beta$- and $\beta'$-Delaunay graphs

We investigate the typical cells $\widehat{Z}$ and $\widehat{Z}^\prime$ of $\beta$- and $\beta'$-Voronoi tessellations in $\mathbb{R}^d$, establishing a Complementary Theorem which entails: 1) a gamma distribution of the $\Phi$-content (a suitable homogeneous functional) of the typical cell with $n$-facets; 2) the independence of this $\Phi$-content with the shape of the cell; 3) a practical integral representation of the distribution of $Z^{(\prime)}$. We exploit the latter to derive bounds on the distribution of the facet numbers. Using duality, we get bounds on the typical degree distributions of $\beta$- and $\beta'$-Delaunay triangulations. For $\beta'$-Delaunay, the resulting exponential lower bound seems to be the first of its kind for random spatial graphs arising as the skeletons of random tessellations. For $\beta$-Delaunay, matching super-exponential bounds allow us to show concentration of the maximal degree in a growing window to only a finite number of deterministic values (in particular, only two values for $d=2$).

==> inputs/parabolas.tex <==

% Define the size parameters for the axes
\def\Ymin{-2}  % Vertical size
\def\Ymax{2}
\def\Xmargin{0.4}
\def\Myscale{0.75}

% Sub-figure (a) Pi^down
\begin{subfigure}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=\Myscale]
    \def\shiftx{0}
    \def\shifty{0}
    \pgfmathsetmacro{\Xmin}{\shiftx - sqrt(\shifty - \Ymin)-\Xmargin}
    \pgfmathsetmacro{\Xmax}{\shiftx + sqrt(\shifty - \Ymin)+\Xmargin}
    \clip (\Xmin,\Ymin) rectangle (\Xmax,\Ymax);
     % Shade area under the parabola
     \fill[gray!30, domain=\Xmin:\Xmax, variable=\x]
     plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty})
     -- (\Xmax,\Ymin) -- (\Xmin,\Ymin) -- cycle;

    \draw[->, thick, >=Latex] (\Xmin,0) -- (\Xmax,0); % x-axis
    \draw[->, thick, >=Latex] (0,\Ymin) -- (0,\Ymax); % y-axis
    \draw[domain=\Xmin:\Xmax,smooth,variable=\x] plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty}); % parabola
\end{tikzpicture}
\caption{$\Pi^\downarrow$}
\end{subfigure}
\hfill
%
% Sub-figure (b) Pi^down_x
\begin{subfigure}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=\Myscale]
    \def\shiftx{-0.6}
    \def\shifty{0.8}
    \def\xx{\shiftx}
    \def\xy{\shifty}
    \pgfmathsetmacro{\Xmin}{\shiftx - sqrt(\shifty - \Ymin)-\Xmargin}
    \pgfmathsetmacro{\Xmax}{\shiftx + sqrt(\shifty - \Ymin)+\Xmargin}
    \clip (\Xmin,\Ymin) rectangle (\Xmax,\Ymax);
    % Shade area under the parabola
    \fill[gray!30, domain=\Xmin:\Xmax, variable=\x]
    plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty})
    -- (\Xmax,\Ymin) -- (\Xmin,\Ymin) -- cycle;
    \draw[->, thick, >=Latex] (\Xmin,0) -- (\Xmax,0); % x-axis
    \draw[->, thick, >=Latex] (0,\Ymin) -- (0,\Ymax); % y-axis
    \draw[domain=\Xmin:\Xmax,smooth,variable=\x] plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty}); % parabola
    \filldraw[black] (\xx,\xy) circle (2pt); % point x
    \node[above] at (\xx,\xy) {$x$};
\end{tikzpicture}
\caption{$\Pi^\downarrow_x$}
\end{subfigure}
\hfill
%
% Sub-figure (c) Pi^down_w(x)
\begin{subfigure}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=\Myscale]
    \def\shiftx{0.5}
    \def\shifty{1.4}
    \def\xx{-1}
    \def\xy{{\shifty-(\shiftx-\xx)*(\shiftx-\xx)}}
    \def\wx{\shiftx}
    \def\wy{0}
    \pgfmathsetmacro{\Xmin}{\shiftx - sqrt(\shifty - \Ymin)-\Xmargin}
    \pgfmathsetmacro{\Xmax}{\shiftx + sqrt(\shifty - \Ymin)+\Xmargin}
    \clip (\Xmin,\Ymin) rectangle (\Xmax,\Ymax);
     % Shade area under the parabola
     \fill[gray!30, domain=\Xmin:\Xmax, variable=\x]
     plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty})
     -- (\Xmax,\Ymin) -- (\Xmin,\Ymin) -- cycle;

    \draw[->, thick, >=Latex] (\Xmin,0) -- (\Xmax,0); % x-axis
    \draw[->, thick, >=Latex] (0,\Ymin) -- (0,\Ymax); % y-axis
    \draw[domain=\Xmin:\Xmax,smooth,variable=\x] plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty}); % parabola
    \filldraw[black] (\xx,\xy) circle (2pt); % point x
    \draw[thick] (\wx,0.1) -- (\wx,-0.1); % tick mark at w
    \draw[thick] (\xx,-0.1) -- (\xx,0.1); % tick v
    \draw[thick] (-0.1,\xy) -- (0.1,\xy); % tick h
    \draw[dotted] (\wx,\wy) -- (\shiftx,\shifty); % dotted line
    \draw[dotted] (\xx,0) -- (\xx,\xy); % dotted line
    \draw[dotted] (0,\xy) -- (\xx,\xy); % dotted line
    \node[left] at (\xx,\xy) {$x$};
    \node[above] at (\xx,0) {$v$};
    \node[right] at (0,\xy) {$h$};
    \node[below] at (\wx,\wy) {$w$};
\end{tikzpicture}
\caption{$\Pi^\downarrow_w(x)$}
\end{subfigure}
\hfill
%
% Sub-figure (d) Pi^down(x_0, x_1)
\begin{subfigure}{0.24\textwidth}
\centering
\begin{tikzpicture}[scale=\Myscale]
    \def\shiftx{-0.5}
    \def\shifty{0.9}
    \def\xonex{-1.7}
    \def\xoney{{\shifty-(\shiftx-\xonex)*(\shiftx-\xonex)}}
    \def\xtwox{1}
    \def\xtwoy{{\shifty-(\shiftx-\xtwox)*(\shiftx-\xtwox)}}
    \pgfmathsetmacro{\Xmin}{\shiftx - sqrt(\shifty - \Ymin)-\Xmargin}
    \pgfmathsetmacro{\Xmax}{\shiftx + sqrt(\shifty - \Ymin)+\Xmargin}
    \clip (\Xmin,\Ymin) rectangle (\Xmax,\Ymax);
     % Shade area under the parabola
     \fill[gray!30, domain=\Xmin:\Xmax, variable=\x]
     plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty})
     -- (\Xmax,\Ymin) -- (\Xmin,\Ymin) -- cycle;
    \draw[->, thick, >=Latex] (\Xmin,0) -- (\Xmax,0); % x-axis
    \draw[->, thick, >=Latex] (0,\Ymin) -- (0,\Ymax); % y-axis
    \draw[domain=\Xmin:\Xmax,smooth,variable=\x] plot ({\x},{-(\x-\shiftx)*(\x-\shiftx)+\shifty}); % parabola
    \filldraw[black] (\xonex,\xoney) circle (2pt); % point x0
    \filldraw[black] (\xtwox,\xtwoy) circle (2pt);  % point x1
    \node[left] at (\xonex,\xoney) {$x_0$};
    \node[right] at (\xtwox,\xtwoy) {$x_1$};
\end{tikzpicture}
\caption{$\Pi^\downarrow(x_0, x_1)$}
\end{subfigure}

